SAVER: Mitigating Hallucinations in Large Vision-Language Models via Style-Aware Visual Early Revision

Large Vision-Language Models (LVLMs) recently achieve significant breakthroughs in understanding complex visual-textual contexts. However, hallucination issues still limit their real-world applicability. Although previous mitigation methods effectively reduce hallucinations in photographic images, they largely overlook the potential risks posed by stylized images, which play crucial roles in critical scenarios such as game scene understanding, art education, and medical analysis. In this work, we first construct a dataset comprising photographic images and their corresponding stylized versions with carefully annotated caption labels. We then conduct head-to-head comparisons on both discriminative and generative tasks by benchmarking 13 advanced LVLMs on the collected datasets. Our findings reveal that stylized images tend to induce significantly more hallucinations than their photographic counterparts. To address this issue, we propose Style-Aware Visual Early Revision SAVER, a novel mechanism that dynamically adjusts LVLMs' final outputs based on the token-level visual attention patterns, leveraging early-layer feedback to mitigate hallucinations caused by stylized images. Extensive experiments demonstrate that SAVER achieves state-of-the-art performance in hallucination mitigation across various models, datasets, and tasks.

==> (inline-0) <==
\begin{tabular}{@{}c|cccc|cccccccccccc|cc@{}}
\toprule
\multirow{2}{*}[-0.3em]{Model}            & \multirow{2}{*}[-0.3em]{$\alpha$} & \multirow{2}{*}[-0.3em]{$N_i$} & \multirow{2}{*}[-0.3em]{$k$} & \multirow{2}{*}[-0.3em]{$p$} & \multicolumn{2}{c}{\textbf{Cartoon}} & \multicolumn{2}{c}{\textbf{Game}} & \multicolumn{2}{c}{\textbf{Graffiti}} & \multicolumn{2}{c}{\textbf{Painting}} & \multicolumn{2}{c}{\textbf{Sketch}} & \multicolumn{2}{c|}{\textbf{Original}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(l){6-19} 
                                  &                           &                        &                      &                      & Ci                & Cs               & Ci              & Cs              & Ci                & Cs                & Ci                & Cs                & Ci               & Cs               & Ci                & Cs                 & Ci               & Cs                \\ \midrule
\multirow{16}{*}[-0.8em]{LLaVA-1.5}    & 0.4                       & 50                     & 20                   & 0.9                  & 11.2              & 32.7             & \textbf{8.8}    & 29.7            & 11.4              & \textbf{30.3}     & 9.3               & \textbf{29.0}     & \textbf{10.6}    & \textbf{32.0}    & \textbf{6.6}      & 26.0               & \textbf{9.7}     & \textbf{30.0}     \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & \textbf{10.3}     & \textbf{32.0}    & 9.2             & 30.7            & \textbf{11.3}     & 30.7              & \textbf{9.1}      & 30.7              & 11.7             & 35.0             & 7.2               & 27.7               & 9.8              & 31.1              \\
                                  & 0.8                       & 50                     & 20                   & 0.9                  & 10.9              & 33.3             & 9.2             & 29.7            & 11.6              & 32.3              & 10.0              & 30.7              & 11.1             & 34.3             & 6.9               & \textbf{25.3}      & 10.0             & 30.9              \\
                                  & 1.0                       & 50                     & 20                   & 0.9                  & 10.5              & 33.7             & {9.0}    & \textbf{29.0}   & 12.5              & 34.7              & 10.3              & 32.0              & 10.8             & 33.7             & 7.2               & \textbf{25.3}      & 10.1             & 31.4              \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.6                  & 10.5              & 38.0             & 8.7             & 30.7            & 11.3              & 35.0              & \textbf{8.7}      & 30.7              & \textbf{9.7}     & 32.0             & 6.8               & 27.7               & \textbf{9.3}     & 32.4              \\
                                  & 0.6                       & 50                     & 20                   & 0.7                  & 11.9              & 35.3             & 8.8             & \textbf{29.3}   & \textbf{10.6}     & 31.0              & 8.8               & \textbf{27.3}     & 10.1             & \textbf{31.7}    & \textbf{6.7}      & \textbf{26.0}      & 9.5              & \textbf{30.1}     \\
                                  & 0.6                       & 50                     & 20                   & 0.8                  & 11.3              & 36.0             & \textbf{8.3}    & \textbf{29.3}   & 11.4              & 32.0              & 9.5               & 29.3              & 10.2             & 32.3             & 6.8               & 27.3               & 9.6              & 31.0              \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & \textbf{10.3}     & \textbf{32.0}    & 9.2             & 30.7            & 11.3              & \textbf{30.7}     & 9.1               & 30.7              & 11.7             & 35.0             & 7.2               & 27.7               & 9.8              & 31.1              \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 10                   & 0.9                  & 11.1              & 33.0             & 9.2             & 31.7            & \textbf{10.6}     & 31.0              & 10.4              & 31.3              & \textbf{10.6}    & \textbf{31.3}    & \textbf{6.9}      & \textbf{25.3}      & \textbf{9.8}     & 30.6              \\
                                  & 0.6                       & 50                     & 15                   & 0.9                  & 11.2              & 34.0             & 8.9             & 30.0            & 10.8              & \textbf{30.7}     & 9.5               & 31.0              & 11.5             & 38.3             & 7.5               & 27.3               & 9.9              & 31.9              \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & \textbf{10.3}     & \textbf{32.0}    & 9.2             & 30.7            & 11.3              & \textbf{30.7}     & 9.1               & 30.7              & 11.7             & 35.0             & 7.2               & 27.7               & \textbf{9.8}     & 31.1              \\
                                  & 0.6                       & 50                     & 25                   & 0.9                  & 10.9              & 33.3             & \textbf{8.8}    & \textbf{28.7}   & 11.6              & 31.7              & \textbf{8.7}      & \textbf{28.7}     & 11.7             & 35.7             & 7.3               & 27.3               & \textbf{9.8}     & 30.9              \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.9                  & \textbf{10.3}     & \textbf{32.0}    & 9.2             & 30.7            & \textbf{11.3}     & \textbf{30.7}     & \textbf{9.1}      & 30.7              & 11.7             & 35.0             & 7.2               & 27.7               & \textbf{9.8}     & 31.1              \\
                                  & 0.6                       & 100                    & 20                   & 0.9                  & 10.8              & 33.3             & \textbf{8.9}    & \textbf{28.7}   & 12.0              & 33.3              & 9.2               & \textbf{28.7}     & 11.7             & 36.3             & \textbf{6.8}      & 27.0               & 9.9              & 31.2              \\
                                  & 0.6                       & 150                    & 20                   & 0.9                  & 10.8              & 33.3             & 9.3             & 29.7            & 11.7              & 33.3              & \textbf{9.1}      & 30.3              & \textbf{11.3}    & \textbf{34.3}    & \textbf{6.8}      & \textbf{25.3}      & \textbf{9.8}     & \textbf{31.0}     \\
                                  & 0.6                       & 200                    & 20                   & 0.9                  & 10.8              & 33.3             & 9.4             & 30.0            & 11.9              & 33.3              & 9.4               & 29.3              & 11.7             & 35.7             & 7.2               & 26.3               & 10.1             & 31.3              \\ \midrule
\multirow{16}{*}[-0.8em]{MiniGPT-4}       & 0.4                       & 50                     & 20                   & 0.9                  & \textbf{10.3}     & \textbf{32.7}    & \textbf{8.3}    & \textbf{28.7}   & \textbf{10.4}     & 29.3              & 8.6               & 30.0              & \textbf{8.7}     & 29.0             & 7.2               & 26.0               & \textbf{8.9}     & \textbf{29.3}     \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 12.5              & 34.3             & 8.8             & 31.3            & \textbf{10.4}     & 29.0              & 9.2               & 30.0              & \textbf{8.7}     & 27.7             & 6.8               & 26.3               & 9.4              & 29.8              \\
                                  & 0.8                       & 50                     & 20                   & 0.9                  & 11.9              & 36.7             & 9.6             & 33.7            & 11.0              & \textbf{28.3}     & 8.7               & 29.0              & 9.0              & \textbf{27.0}    & 6.8               & 25.7               & 9.5              & 30.1              \\
                                  & 1.0                       & 50                     & 20                   & 0.9                  & 11.1              & 37.0             & 9.5             & 33.3            & 10.5              & 29.7              & \textbf{8.3}      & \textbf{28.7}     & 8.9              & 28.0             & \textbf{6.5}      & \textbf{25.0}      & 9.1              & 30.3              \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.6                  & 10.5              & 34.0             & 9.3             & \textbf{30.0}   & \textbf{10.2}     & 30.7              & 8.9               & 27.7              & 10.0             & 35.3             & 7.4               & 27.7               & 9.4              & 30.9              \\
                                  & 0.6                       & 50                     & 20                   & 0.7                  & 10.2              & 32.7             & 8.9             & 30.7            & 11.0              & 29.3              & 8.7               & 27.3              & 10.1             & 31.7             & \textbf{6.3}      & \textbf{24.3}      & 9.2              & 29.3              \\
                                  & 0.6                       & 50                     & 20                   & 0.8                  & \textbf{9.9}      & \textbf{32.0}    & \textbf{8.5}    & 30.3            & 10.8              & \textbf{28.3}     & \textbf{7.7}      & \textbf{26.3}     & \textbf{8.6}     & 28.0             & 6.5               & 25.0               & \textbf{8.7}     & \textbf{28.3}     \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 12.5              & 34.3             & 8.8             & 31.3            & 10.4              & 29.0              & 9.2               & 30.0              & 8.7              & \textbf{27.7}    & 6.8               & 26.3               & 9.4              & 29.8              \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 10                   & 0.9                  & \textbf{11.4}     & \textbf{34.0}    & 9.0             & 32.0            & 11.1              & \textbf{28.7}     & 9.7               & 30.7              & 8.6              & 27.7             & 6.9               & 26.3               & 9.5              & 29.9              \\
                                  & 0.6                       & 50                     & 15                   & 0.9                  & 11.5              & 34.3             & \textbf{8.8}    & 31.7            & 10.9              & 29.3              & 9.3               & 31.0              & 8.8              & 28.7             & 6.9               & \textbf{25.3}      & \textbf{9.4}     & 30.1              \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 12.5              & 34.3             & \textbf{8.8}    & \textbf{31.3}   & \textbf{10.4}     & 29.0              & 9.2               & \textbf{30.0}     & 8.7              & 27.7             & \textbf{6.8}      & 26.3               & \textbf{9.4}     & \textbf{29.8}     \\
                                  & 0.6                       & 50                     & 25                   & 0.9                  & 12.9              & 35.0             & \textbf{8.8}    & 32.0            & 10.9              & 30.3              & \textbf{9.1}      & \textbf{30.0}     & \textbf{8.4}     & \textbf{27.0}    & 6.9               & \textbf{25.3}      & 9.5              & 29.9              \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 12.5              & 34.3             & 8.8             & 31.3            & 10.4              & 29.0              & 9.2               & 30.0              & \textbf{8.7}     & 27.7             & 6.8               & 26.3               & 9.4              & 29.8              \\
                                  & 0.6                       & 100                    & 20                   & 0.9                  & 12.2              & 33.3             & 8.4             & 30.3            & 10.4              & \textbf{28.7}     & 8.7               & 29.7              & 8.9              & 28.3             & 6.7               & 26.0               & 9.2              & 29.4              \\
                                  & 0.6                       & 150                    & 20                   & 0.9                  & 12.1              & 33.3             & \textbf{8.3}    & \textbf{30.0}   & \textbf{10.3}     & \textbf{28.7}     & \textbf{8.4}      & \textbf{29.0}     & 8.9              & 28.7             & \textbf{6.6}      & \textbf{25.7}      & \textbf{9.1}     & \textbf{29.2}     \\
                                  & 0.6                       & 200                    & 20                   & 0.9                  & \textbf{12.0}     & \textbf{33.0}    & 8.5             & 30.7            & \textbf{10.3}     & \textbf{28.7}     & 8.6               & 29.7              & 8.9              & \textbf{27.3}    & 6.7               & 26.0               & 9.2              & \textbf{29.2}     \\ \midrule
\multirow{16}{*}[-0.8em]{InstructBLIP} & 0.4                       & 50                     & 20                   & 0.9                  & 10.2              & 33.7             & \textbf{7.8}    & 29.0            & 9.9               & 30.0              & 8.6               & 27.7              & \textbf{8.5}     & \textbf{28.7}    & \textbf{6.1}      & 24.0               & \textbf{8.5}     & 28.9              \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & \textbf{10.0}     & \textbf{32.7}    & 8.1             & 28.0            & 9.6               & 28.3              & 8.4               & 26.0              & 8.8              & 29.0             & \textbf{6.1}      & 25.3               & \textbf{8.5}     & 28.2              \\
                                  & 0.8                       & 50                     & 20                   & 0.9                  & 10.6              & \textbf{32.7}    & \textbf{7.8}    & \textbf{27.0}   & \textbf{9.3}      & \textbf{26.3}     & \textbf{8.2}      & \textbf{24.3}     & 9.6              & 29.0             & \textbf{6.1}      & \textbf{22.3}      & 8.6              & \textbf{26.9}     \\
                                  & 1.0                       & 50                     & 20                   & 0.9                  & 10.7              & 33.7             & 8.2             & 28.7            & 10.6              & 29.3              & 9.0               & 27.3              & 9.0              & 29.3             & 6.3               & 23.7               & 9.0              & 28.7              \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.6                  & 10.3              & 36.3             & 8.2             & 29.3            & \textbf{8.8}      & 29.3              & 8.4               & 28.3              & 7.6              & 30.3             & 5.5               & 22.0               & 8.1              & 29.3              \\
                                  & 0.6                       & 50                     & 20                   & 0.7                  & 9.9               & \textbf{32.0}    & 8.0             & 30.0            & 9.9               & \textbf{28.0}     & \textbf{7.4}      & \textbf{25.3}     & 7.8              & \textbf{27.0}    & \textbf{5.3}      & 21.3               & 8.1              & 27.3              \\
                                  & 0.6                       & 50                     & 20                   & 0.8                  & \textbf{9.2}      & 32.7             & \textbf{7.7}    & \textbf{26.3}   & 9.4               & \textbf{28.0}     & 8.5               & 25.7              & \textbf{7.3}     & 28.7             & 5.8               & \textbf{21.0}      & \textbf{8.0}     & \textbf{27.1}     \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 10.0              & 32.7             & 8.1             & 28.0            & 9.6               & 28.3              & 8.4               & 26.0              & 8.8              & 29.0             & 6.1               & 25.3               & 8.5              & 28.2              \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 10                   & 0.9                  & 10.9              & 34.3             & 8.4             & 27.3            & 10.6              & 31.7              & 8.5               & 27.0              & 8.3              & 30.0             & 6.5               & 25.0               & 8.9              & 29.2              \\
                                  & 0.6                       & 50                     & 15                   & 0.9                  & 10.6              & 33.3             & 8.0             & 29.7            & 10.2              & 30.3              & 8.7               & 27.3              & 8.1              & \textbf{25.3}    & \textbf{5.9}      & \textbf{23.0}      & 8.6              & 28.2              \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 10.0              & 32.7             & 8.1             & 28.0            & 9.6               & 28.3              & 8.4               & 26.0              & 8.8              & 29.0             & 6.1               & 25.3               & 8.5              & 28.2              \\
                                  & 0.6                       & 50                     & 25                   & 0.9                  & \textbf{9.7}      & \textbf{32.3}    & \textbf{7.3}    & \textbf{26.7}   & \textbf{9.2}      & \textbf{26.3}     & \textbf{8.0}      & \textbf{24.0}     & \textbf{7.7}     & 27.0             & 6.4               & 26.3               & \textbf{8.1}     & \textbf{27.1}     \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 10.0              & 32.7             & 8.1             & 28.0            & 9.6               & 28.3              & 8.4               & \textbf{26.0}     & 8.8              & 29.0             & \textbf{6.1}      & 25.3               & 8.5              & 28.2              \\
                                  & 0.6                       & 100                    & 20                   & 0.9                  & \textbf{9.6}      & 31.7             & 9.5             & 27.0            & \textbf{9.5}      & \textbf{27.0}     & 8.9               & 27.0              & \textbf{7.1}     & \textbf{26.7}    & 6.2               & 25.3               & 8.5              & 27.5              \\
                                  & 0.6                       & 150                    & 20                   & 0.9                  & 9.9               & 31.0             & 7.4             & 25.7            & 10.2              & 27.7              & 8.4               & 26.7              & 8.2              & \textbf{26.7}    & 6.3               & 24.3               & 8.4              & \textbf{27.0}     \\
                                  & 0.6                       & 200                    & 20                   & 0.9                  & 9.7               & \textbf{30.7}    & \textbf{7.2}    & \textbf{25.3}   & 9.8               & 28.7              & \textbf{8.3}      & 26.3              & 8.4              & 27.3             & 6.2               & \textbf{24.0}      & \textbf{8.3}     & 27.1              \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|cccc|cccccccccccc|cc@{}}
\toprule
\multirow{2}{*}[-0.3em]{Model}            & \multirow{2}{*}[-0.3em]{$\alpha$} & \multirow{2}{*}[-0.3em]{$N_i$} & \multirow{2}{*}[-0.3em]{$k$} & \multirow{2}{*}[-0.3em]{$p$} & \multicolumn{2}{c}{\textbf{Cartoon}} & \multicolumn{2}{c}{\textbf{Game}} & \multicolumn{2}{c}{\textbf{Graffiti}} & \multicolumn{2}{c}{\textbf{Painting}} & \multicolumn{2}{c}{\textbf{Sketch}} & \multicolumn{2}{c|}{\textbf{Original}} & \multicolumn{2}{c}{\textbf{Average}}                     \\ \cmidrule(l){6-19} 
                                  &                           &                        &                      &                      & Ci                & Cs               & Ci              & Cs              & Ci                & Cs                & Ci                & Cs                & Ci               & Cs               & Ci                & Cs                 & \multicolumn{1}{c}{Ci} & \multicolumn{1}{c}{Cs} \\ \midrule
\multirow{16}{*}[-0.8em]{LLaVA-1.5}    & 0.4                       & 50                     & 20                   & 0.9                  & 10.8              & 36.3             & 9.6             & 33.7            & \textbf{10.5}     & 35.0              & 10.5              & 34.3              & \textbf{9.4}     & \textbf{32.0}    & 7.5               & 29.3               & 9.7                    & 33.4                   \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.5              & 39.3             & 9.4             & 34.3            & 11.3              & 35.0              & 10.5              & 34.7              & 9.9              & \textbf{32.0}    & \textbf{7.1}      & \textbf{28.3}      & 10.0                   & 33.9                   \\
                                  & 0.8                       & 50                     & 20                   & 0.9                  & 11.2              & 39.3             & \textbf{8.9}    & 31.7            & 12.2              & 37.0              & 10.7              & 34.7              & 10.1             & 32.3             & 7.8               & 30.0               & 10.2                   & 34.2                   \\
                                  & 1.0                       & 50                     & 20                   & 0.9                  & \textbf{10.2}     & \textbf{35.7}    & \textbf{8.9}    & \textbf{31.3}   & 11.1              & \textbf{33.3}     & \textbf{10.4}     & \textbf{32.0}     & 10.1             & 33.3             & \textbf{7.1}      & 28.7               & \textbf{9.6}           & \textbf{32.4}          \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.6                  & \textbf{10.5}     & \textbf{35.7}    & \textbf{8.7}    & \textbf{30.3}   & \textbf{10.6}     & 34.0              & 10.7              & 34.3              & 10.9             & 35.3             & 7.0               & 30.0               & \textbf{9.7}           & 33.3                   \\
                                  & 0.6                       & 50                     & 20                   & 0.7                  & 11.5              & 37.0             & 8.9             & 34.0            & 10.7              & 33.3              & 11.0              & \textbf{33.3}     & 10.1             & 34.0             & \textbf{6.7}      & 28.7               & 9.8                    & 33.4                   \\
                                  & 0.6                       & 50                     & 20                   & 0.8                  & 12.4              & 37.7             & 9.3             & 32.7            & 10.7              & \textbf{33.0}     & 11.2              & 35.3              & \textbf{9.7}     & \textbf{31.7}    & 7.3               & 28.7               & 10.1                   & \textbf{33.2}          \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.5              & 39.3             & 9.4             & 34.3            & 11.3              & 35.0              & \textbf{10.5}     & 34.7              & 9.9              & 32.0             & 7.1               & \textbf{28.3}      & 10.0                   & 33.9                   \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 10                   & 0.9                  & \textbf{10.6}     & \textbf{36.3}    & 9.9             & 34.3            & \textbf{10.2}     & \textbf{33.0}     & 11.4              & \textbf{33.7}     & 10.5             & 35.3             & 7.9               & 29.7               & 10.1                   & 33.7                   \\
                                  & 0.6                       & 50                     & 15                   & 0.9                  & 11.6              & 39.7             & 9.5             & \textbf{33.0}   & 10.7              & 34.3              & 11.1              & 34.7              & 10.3             & 33.0             & \textbf{7.0}      & \textbf{27.0}      & \textbf{10.0}          & \textbf{33.6}          \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.5              & 39.3             & \textbf{9.4}    & 34.3            & 11.3              & 35.0              & \textbf{10.5}     & 34.7              & 9.9              & 32.0             & 7.1               & 28.3               & \textbf{10.0}          & 33.9                   \\
                                  & 0.6                       & 50                     & 25                   & 0.9                  & 12.0              & 40.0             & \textbf{9.4}    & 33.7            & 11.8              & 36.3              & 11.1              & 36.3              & \textbf{9.6}     & \textbf{31.3}    & 7.9               & 30.7               & 10.3                   & 34.7                   \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.5              & 39.3             & \textbf{9.4}    & 34.3            & 11.3              & 35.0              & 10.5              & 34.7              & 9.9              & 32.0             & 7.1               & 28.3               & 10.0                   & 33.9                   \\
                                  & 0.6                       & 100                    & 20                   & 0.9                  & \textbf{11.2}     & 37.7             & 10.4            & 36.6            & 11.2              & 37.7              & \textbf{9.8}      & 35.0              & 10.0             & 32.3             & 7.6               & 28.3               & 10.0                   & 34.6                   \\
                                  & 0.6                       & 150                    & 20                   & 0.9                  & 11.7              & \textbf{35.7}    & 9.7             & \textbf{33.7}   & \textbf{10.2}     & \textbf{30.3}     & 10.4              & \textbf{33.7}     & 10.1             & 34.3             & \textbf{6.5}      & \textbf{25.3}      & \textbf{9.8}           & \textbf{32.2}          \\
                                  & 0.6                       & 200                    & 20                   & 0.9                  & 11.6              & \textbf{35.7}    & 9.9             & 34.3            & 10.8              & 33.3              & 10.9              & 38.0              & \textbf{9.1}     & \textbf{30.0}    & 7.1               & 28.3               & 9.9                    & 33.3                   \\ \midrule
\multirow{16}{*}[-0.8em]{MiniGPT-4}       & 0.4                       & 50                     & 20                   & 0.9                  & 11.6              & 34.7             & 10.0            & \textbf{31.3}   & \textbf{9.7}      & 31.0              & 9.8               & 32.3              & \textbf{10.8}    & \textbf{35.0}    & \textbf{7.4}      & \textbf{29.0}      & \textbf{9.9}           & \textbf{32.2}          \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & \textbf{11.2}     & \textbf{34.0}    & 10.2            & 32.7            & 10.3              & \textbf{30.7}     & 10.2              & 32.3              & 11.2             & 36.3             & 7.6               & 29.3               & 10.1                   & 32.6                   \\
                                  & 0.8                       & 50                     & 20                   & 0.9                  & 11.8              & 34.7             & \textbf{9.9}    & 33.0            & 10.8              & 31.7              & 10.1              & 31.7              & 11.3             & 36.7             & 7.8               & 29.3               & 10.3                   & 32.9                   \\
                                  & 1.0                       & 50                     & 20                   & 0.9                  & 12.1              & 35.7             & 10.0            & 33.0            & 10.9              & 31.7              & \textbf{9.6}      & \textbf{30.3}     & 11.5             & 36.7             & 7.5               & 29.3               & 10.3                   & 32.8                   \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.6                  & 12.1              & 36.3             & \textbf{9.5}    & \textbf{31.3}   & \textbf{10.3}     & 31.7              & \textbf{9.5}      & \textbf{30.3}     & \textbf{10.1}    & \textbf{34.0}    & 8.5               & 31.3               & \textbf{10.0}          & \textbf{32.5}          \\
                                  & 0.6                       & 50                     & 20                   & 0.7                  & 11.5              & 36.0             & 9.7             & 32.3            & 10.4              & \textbf{30.3}     & 9.6               & 31.7              & 11.0             & 36.0             & 7.9               & 30.0               & \textbf{10.0}          & 32.7                   \\
                                  & 0.6                       & 50                     & 20                   & 0.8                  & \textbf{11.2}     & 36.0             & 10.6            & 32.3            & 10.6              & 32.3              & 10.6              & 34.0              & 11.2             & 36.0             & 7.8               & \textbf{28.0}      & 10.3                   & 33.1                   \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & \textbf{11.2}     & \textbf{34.0}    & 10.2            & 32.7            & \textbf{10.3}     & 30.7              & 10.2              & 32.3              & 11.2             & 36.3             & \textbf{7.6}      & 29.3               & 10.1                   & 32.6                   \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 10                   & 0.9                  & \textbf{10.6}     & \textbf{32.7}    & 10.5            & 34.0            & \textbf{10.3}     & 31.3              & 10.2              & 32.7              & 11.4             & 37.0             & 7.8               & \textbf{29.3}      & \textbf{10.1}          & 32.8                   \\
                                  & 0.6                       & 50                     & 15                   & 0.9                  & 11.2              & 34.7             & 10.3            & 33.7            & 10.6              & 32.0              & \textbf{10.1}     & 32.7              & 11.4             & 36.7             & \textbf{7.6}      & 39.3               & 10.2                   & 34.9                   \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.2              & 34.0             & \textbf{10.2}   & \textbf{32.7}   & \textbf{10.3}     & \textbf{30.7}     & 10.2              & 32.3              & \textbf{11.2}    & 36.3             & \textbf{7.6}      & \textbf{29.3}      & \textbf{10.1}          & \textbf{32.6}          \\
                                  & 0.6                       & 50                     & 25                   & 0.9                  & 11.3              & 34.0             & \textbf{10.2}   & \textbf{32.7}   & 10.5              & 31.7              & \textbf{10.1}     & \textbf{32.0}     & \textbf{11.2}    & \textbf{36.0}    & 7.7               & 29.7               & 10.2                   & 32.7                   \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.9                  & \textbf{11.2}     & \textbf{34.0}    & 10.2            & 32.7            & 10.3              & \textbf{30.7}     & 10.2              & 32.3              & \textbf{11.2}    & \textbf{36.3}    & 7.6               & 29.3               & 10.1                   & 32.6                   \\
                                  & 0.6                       & 100                    & 20                   & 0.9                  & 11.3              & 35.3             & 10.2            & 33.0            & 10.4              & \textbf{30.7}     & 11.1              & 32.7              & \textbf{11.2}    & 37.0             & 7.4               & 28.7               & 10.3                   & 32.9                   \\
                                  & 0.6                       & 150                    & 20                   & 0.9                  & 11.4              & 36.0             & 10.0            & 32.3            & \textbf{10.2}     & \textbf{30.7}     & \textbf{10.1}     & 32.7              & \textbf{11.2}    & 37.0             & 7.4               & \textbf{28.0}      & 10.1                   & 32.8                   \\
                                  & 0.6                       & 200                    & 20                   & 0.9                  & 11.4              & 35.7             & \textbf{9.9}    & \textbf{32.0}   & \textbf{10.2}     & \textbf{30.7}     & \textbf{10.1}     & \textbf{32.0}     & \textbf{11.2}    & 36.7             & \textbf{7.3}      & \textbf{28.0}      & \textbf{10.0}          & \textbf{32.5}          \\ \midrule
\multirow{16}{*}[-0.8em]{InstructBLIP} & 0.4                       & 50                     & 20                   & 0.9                  & 11.1              & \textbf{36.3}    & 10.0            & 35.3            & 11.6              & 35.7              & 7.7               & 29.0              & 9.2              & 33.7             & 6.8               & 28.3               & 9.4                    & 33.1                   \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.2              & 37.3             & 9.3             & 35.0            & 11.3              & \textbf{33.7}     & 7.7               & 29.0              & 8.7              & 33.3             & 7.0               & 28.0               & 9.2                    & 32.7                   \\
                                  & 0.8                       & 50                     & 20                   & 0.9                  & \textbf{11.0}     & 37.7             & 9.0             & 34.0            & 10.8              & 34.3              & \textbf{6.8}      & \textbf{25.0}     & 8.5              & \textbf{31.7}    & \textbf{6.4}      & \textbf{26.0}      & 8.8                    & 31.5                   \\
                                  & 1.0                       & 50                     & 20                   & 0.9                  & 11.3              & 39.3             & \textbf{8.8}    & \textbf{31.3}   & \textbf{10.6}     & \textbf{33.7}     & 7.7               & 28.3              & \textbf{8.2}     & \textbf{31.7}    & 6.6               & 26.3               & 8.9                    & 31.8                   \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.6                  & 11.1              & 36.3             & \textbf{8.2}    & \textbf{30.3}   & 10.3              & 32.7              & 7.0               & 27.0              & 9.3              & 34.0             & 6.4               & 25.3               & 8.7                    & \textbf{30.9}          \\
                                  & 0.6                       & 50                     & 20                   & 0.7                  & \textbf{10.3}     & \textbf{36.0}    & 9.0             & 34.7            & \textbf{9.6}      & \textbf{30.7}     & \textbf{6.5}      & \textbf{24.3}     & 8.8              & 34.7             & 6.2               & 25.0               & \textbf{8.4}           & \textbf{30.9}          \\
                                  & 0.6                       & 50                     & 20                   & 0.8                  & 12.0              & 41.0             & 8.8             & 30.7            & 11.3              & 36.7              & 8.0               & 29.3              & \textbf{7.9}     & \textbf{32.0}    & \textbf{6.1}      & \textbf{24.7}      & 9.0                    & 32.4                   \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.2              & 37.3             & 9.3             & 35.0            & 11.3              & 33.7              & 7.7               & 29.0              & 8.7              & 33.3             & 7.0               & 28.0               & 9.2                    & 32.7                   \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 10                   & 0.9                  & 11.8              & 37.7             & 9.4             & \textbf{34.3}   & 11.6              & 35.0              & \textbf{7.2}      & \textbf{25.3}     & 9.5              & 33.3             & 7.3               & 29.0               & 9.5                    & \textbf{32.4}          \\
                                  & 0.6                       & 50                     & 15                   & 0.9                  & 12.1              & 40.0             & 9.4             & 35.7            & 11.5              & 34.3              & 7.7               & 28.7              & 8.7              & 31.7             & 6.7               & \textbf{25.7}      & 9.4                    & 32.7                   \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & \textbf{11.2}     & \textbf{37.3}    & \textbf{9.3}    & 35.0            & 11.3              & \textbf{33.7}     & 7.7               & 29.0              & 8.7              & 33.3             & 7.0               & 28.0               & 9.2                    & 32.7                   \\
                                  & 0.6                       & 50                     & 25                   & 0.9                  & 11.7              & 38.0             & 10.0            & 37.3            & \textbf{10.6}     & \textbf{33.7}     & 7.5               & 28.7              & \textbf{8.5}     & \textbf{31.3}    & \textbf{6.5}      & 26.3               & \textbf{9.1}           & 32.6                   \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.9                  & \textbf{11.2}     & 37.3             & \textbf{9.3}    & \textbf{35.0}   & \textbf{11.3}     & \textbf{33.7}     & 7.7               & 29.0              & \textbf{8.7}     & 33.3             & 7.0               & 28.0               & \textbf{9.2}           & \textbf{32.7}          \\
                                  & 0.6                       & 100                    & 20                   & 0.9                  & \textbf{11.2}     & \textbf{36.7}    & 9.9             & 35.3            & 11.8              & 36.0              & \textbf{7.4}      & 28.7              & 8.9              & 33.3             & \textbf{6.8}      & 27.7               & 9.3                    & 33.0                   \\
                                  & 0.6                       & 150                    & 20                   & 0.9                  & 11.4              & 38.7             & 9.9             & \textbf{35.0}   & 11.8              & 35.7              & 7.7               & 28.0              & 9.0              & 33.7             & 7.0               & \textbf{26.7}      & 9.5                    & 33.0                   \\
                                  & 0.6                       & 200                    & 20                   & 0.9                  & 12.2              & 40.7             & 10.0            & 35.3            & 11.8              & 36.0              & 7.7               & \textbf{26.7}     & 8.8              & \textbf{32.3}    & 7.2               & 27.0               & 9.6                    & 33.0                   \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}c|cccc|cccccccccccc|cc@{}}
\toprule
\multirow{2}{*}[-0.3em]{Model}            & \multirow{2}{*}[-0.3em]{$\alpha$} & \multirow{2}{*}[-0.3em]{$N_i$} & \multirow{2}{*}[-0.3em]{$k$} & \multirow{2}{*}[-0.3em]{$p$} & \multicolumn{2}{c}{\textbf{Cartoon}} & \multicolumn{2}{c}{\textbf{Game}} & \multicolumn{2}{c}{\textbf{Graffiti}} & \multicolumn{2}{c}{\textbf{Painting}} & \multicolumn{2}{c}{\textbf{Sketch}} & \multicolumn{2}{c|}{\textbf{Original}} & \multicolumn{2}{c}{\textbf{Average}} \\ \cmidrule(l){6-19} 
                                  &                           &                        &                      &                      & Ci                & Cs               & Ci              & Cs              & Ci                & Cs                & Ci                & Cs                & Ci               & Cs               & Ci                & Cs                 & Ci                & Cs               \\ \midrule
\multirow{16}{*}[-0.8em]{LLaVA-1.5}    & 0.4                       & 50                     & 20                   & 0.9                  & 11.3              & 37.0             & \textbf{8.2}    & \textbf{28.7}   & \textbf{12.1}     & \textbf{36.3}     & 11.2              & 35.7              & \textbf{9.5}     & 33.0             & \textbf{6.3}      & \textbf{24.0}      & \textbf{9.8}      & 32.5             \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.3              & 37.0             & 8.3             & 29.7            & 12.3              & 37.3              & 11.3              & 33.3              & 9.8              & \textbf{32.3}    & 6.7               & 25.3               & 10.0              & 32.5             \\
                                  & 0.8                       & 50                     & 20                   & 0.9                  & 10.8              & \textbf{33.3}    & 8.3             & 29.3            & 13.2              & 38.3              & 11.1              & 33.3              & 10.6             & 35.0             & 7.4               & 28.3               & 10.2              & 32.9             \\
                                  & 1.0                       & 50                     & 20                   & 0.9                  & \textbf{10.7}     & 34.3             & 8.5             & 30.0            & 13.5              & 39.0              & \textbf{10.6}     & \textbf{31.3}     & 10.4             & 35.3             & \textbf{6.3}      & 24.7               & 10.0              & \textbf{32.4}    \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.6                  & 10.5              & 35.0             & 9.1             & 29.3            & 12.6              & 38.0              & 11.1              & 35.3              & \textbf{9.6}     & 33.7             & \textbf{5.6}      & 25.0               & 9.8               & 32.7             \\
                                  & 0.6                       & 50                     & 20                   & 0.7                  & 10.7              & 34.7             & 8.8             & 31.3            & \textbf{11.5}     & \textbf{35.3}     & 10.1              & 34.0              & 10.7             & 36.3             & 5.9               & \textbf{22.3}      & 9.6               & 32.3             \\
                                  & 0.6                       & 50                     & 20                   & 0.8                  & \textbf{9.9}      & \textbf{33.7}    & 8.6             & \textbf{29.0}   & 12.1              & 38.7              & \textbf{9.7}      & \textbf{31.3}     & 10.6             & 35.0             & 6.1               & 23.3               & \textbf{9.5}      & \textbf{31.8}    \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.3              & 37.0             & \textbf{8.3}    & 29.7            & 12.3              & 37.3              & 11.3              & 33.3              & 9.8              & \textbf{32.3}    & 6.7               & 25.3               & 10.0              & 32.5             \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 10                   & 0.9                  & 11.4              & 37.3             & 10.2            & 32.3            & 12.2              & \textbf{37.0}     & \textbf{10.9}     & 32.0              & 11.5             & 36.3             & \textbf{6.0}      & \textbf{25.3}      & 10.4              & 33.4             \\
                                  & 0.6                       & 50                     & 15                   & 0.9                  & \textbf{11.0}     & 38.0             & 9.0             & 31.7            & 12.6              & 39.3              & \textbf{10.9}     & \textbf{31.0}     & 10.4             & 33.3             & 7.2               & 27.3               & 10.2              & 33.4             \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.3              & \textbf{37.0}    & \textbf{8.3}    & \textbf{29.7}   & 12.3              & 37.3              & 11.3              & 33.3              & \textbf{9.8}     & \textbf{32.3}    & 6.7               & \textbf{25.3}      & \textbf{10.0}     & \textbf{32.5}    \\
                                  & 0.6                       & 50                     & 25                   & 0.9                  & 11.7              & 38.3             & 8.5             & 30.7            & \textbf{12.0}     & 37.7              & 11.0              & 33.3              & 10.0             & 33.0             & 6.6               & 33.7               & \textbf{10.0}     & 34.5             \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.3              & \textbf{37.0}    & \textbf{8.3}    & \textbf{29.7}   & \textbf{12.3}     & 37.3              & 11.3              & 33.3              & \textbf{9.8}     & \textbf{32.3}    & 6.7               & 25.3               & \textbf{10.0}     & \textbf{32.5}    \\
                                  & 0.6                       & 100                    & 20                   & 0.9                  & 11.2              & 38.0             & 9.6             & 33.7            & \textbf{12.3}     & 37.3              & 10.8              & 33.0              & 10.2             & \textbf{32.3}    & 6.9               & 25.3               & 10.2              & 33.3             \\
                                  & 0.6                       & 150                    & 20                   & 0.9                  & \textbf{11.0}     & \textbf{37.0}    & 9.0             & 30.3            & 13.2              & 38.3              & 10.1              & 32.7              & 11.0             & 35.3             & \textbf{6.6}      & \textbf{24.3}      & 10.2              & 33.0             \\
                                  & 0.6                       & 200                    & 20                   & 0.9                  & 11.4              & 37.7             & 9.3             & 31.7            & 13.1              & \textbf{36.7}     & \textbf{9.9}      & \textbf{32.0}     & 10.6             & 34.0             & 6.9               & 25.3               & 10.2              & 32.9             \\ \midrule
\multirow{16}{*}[-0.8em]{MiniGPT-4}       & 0.4                       & 50                     & 20                   & 0.9                  & \textbf{9.2}      & \textbf{27.0}    & 8.5             & 29.0            & 8.8               & \textbf{24.3}     & \textbf{7.9}      & \textbf{25.0}     & \textbf{7.7}     & \textbf{24.0}    & 6.0               & 25.0               & \textbf{8.0}      & \textbf{25.7}    \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 9.6               & 29.3             & 8.6             & \textbf{27.7}   & \textbf{8.7}      & 25.0              & 8.4               & 25.7              & 8.0              & 27.0             & 6.6               & 26.0               & 8.3               & 26.8             \\
                                  & 0.8                       & 50                     & 20                   & 0.9                  & \textbf{9.2}      & 28.7             & \textbf{8.2}    & \textbf{27.7}   & 8.9               & 25.7              & 8.5               & 25.3              & 7.8              & 26.0             & 6.6               & 25.3               & 8.2               & 26.5             \\
                                  & 1.0                       & 50                     & 20                   & 0.9                  & 9.4               & 30.0             & 8.8             & 28.7            & 9.3               & 28.0              & 8.5               & 25.3              & 8.1              & 28.0             & \textbf{5.8}      & \textbf{24.0}      & 8.3               & 27.3             \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.6                  & 10.2              & 32.3             & 9.4             & 31.0            & 10.8              & 32.0              & 9.4               & 30.3              & 9.7              & 31.3             & 7.1               & 27.7               & 9.4               & 30.8             \\
                                  & 0.6                       & 50                     & 20                   & 0.7                  & \textbf{8.8}      & 29.7             & 9.4             & 30.7            & 10.0              & 27.7              & \textbf{8.4}      & 28.3              & 9.1              & 28.0             & 6.4               & \textbf{24.0}      & 8.7               & 28.1             \\
                                  & 0.6                       & 50                     & 20                   & 0.8                  & 9.8               & 33.0             & 9.0             & 29.0            & 9.0               & \textbf{24.7}     & 8.5               & 28.3              & 8.9              & 28.7             & \textbf{6.0}      & 25.0               & 8.5               & 28.1             \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 9.6               & \textbf{29.3}    & \textbf{8.6}    & \textbf{27.7}   & \textbf{8.7}      & 25.0              & \textbf{8.4}      & \textbf{25.7}     & \textbf{8.0}     & \textbf{27.0}    & 6.6               & 26.0               & \textbf{8.3}      & \textbf{26.8}    \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 10                   & 0.9                  & \textbf{9.2}      & 29.3             & 8.9             & 29.0            & 8.5               & 23.7              & 8.7               & 28.0              & \textbf{7.8}     & \textbf{26.0}    & \textbf{6.3}      & \textbf{24.0}      & \textbf{8.2}      & 26.7             \\
                                  & 0.6                       & 50                     & 15                   & 0.9                  & 9.4               & 30.3             & 8.5             & \textbf{27.0}   & \textbf{8.2}      & \textbf{23.3}     & 8.7               & 25.7              & 7.9              & 26.3             & 6.5               & 25.3               & \textbf{8.2}      & \textbf{26.3}    \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 9.6               & 29.3             & 8.6             & 27.7            & 8.7               & 25.0              & \textbf{8.4}      & 25.7              & 8.0              & 27.0             & 6.6               & 26.0               & 8.3               & 26.8             \\
                                  & 0.6                       & 50                     & 25                   & 0.9                  & 9.5               & \textbf{28.7}    & \textbf{8.3}    & 27.3            & 8.9               & 25.3              & \textbf{8.4}      & \textbf{25.0}     & 7.9              & 27.3             & 6.6               & 26.0               & 8.3               & 26.6             \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 9.6               & 29.3             & 8.6             & 27.7            & \textbf{8.7}      & \textbf{25.0}     & \textbf{8.4}      & \textbf{25.7}     & \textbf{8.0}     & \textbf{27.0}    & 6.6               & 26.0               & \textbf{8.3}      & 26.8             \\
                                  & 0.6                       & 100                    & 20                   & 0.9                  & \textbf{9.3}      & \textbf{28.3}    & \textbf{8.4}    & \textbf{26.7}   & 8.9               & 25.7              & 8.7               & 26.3              & 8.1              & \textbf{27.0}    & 6.7               & 26.0               & 8.4               & \textbf{26.7}    \\
                                  & 0.6                       & 150                    & 20                   & 0.9                  & 9.4               & 28.7             & 8.7             & 28.3            & 8.9               & \textbf{25.0}     & 8.8               & 26.7              & 8.5              & 28.0             & \textbf{6.5}      & \textbf{25.3}      & 8.5               & 27.0             \\
                                  & 0.6                       & 200                    & 20                   & 0.9                  & 9.8               & 29.0             & 8.7             & 28.0            & 8.8               & 25.3              & 8.8               & 27.3              & 8.2              & 27.7             & \textbf{6.5}      & 25.7               & 8.5               & 27.2             \\ \midrule
\multirow{16}{*}[-0.8em]{InstructBLIP} & 0.4                       & 50                     & 20                   & 0.9                  & \textbf{11.0}     & 32.7             & \textbf{7.8}    & 25.7            & \textbf{9.6}      & \textbf{29.3}     & \textbf{7.5}      & 24.7              & \textbf{7.0}     & 24.7             & \textbf{6.1}      & \textbf{21.7}      & \textbf{8.2}      & \textbf{26.5}    \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.3              & \textbf{31.3}    & 8.4             & 28.0            & 10.9              & 31.0              & 8.2               & 26.7              & 7.1              & 24.7             & 6.3               & 23.0               & 8.7               & 27.5             \\
                                  & 0.8                       & 50                     & 20                   & 0.9                  & 11.8              & 33.7             & 8.5             & \textbf{25.3}   & 10.4              & 30.0              & 8.2               & \textbf{24.3}     & 8.0              & 26.0             & 6.3               & 24.3               & 8.9               & 27.3             \\
                                  & 1.0                       & 50                     & 20                   & 0.9                  & 12.0              & 33.7             & 8.8             & 28.3            & 10.0              & 30.7              & 8.8               & 25.7              & 7.7              & \textbf{23.7}    & 6.9               & 25.7               & 9.0               & 28.0             \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.6                  & 10.0              & 34.7             & 8.4             & 32.0            & \textbf{9.6}      & 30.7              & \textbf{8.0}      & 27.0              & 8.1              & 27.7             & 6.4               & 25.0               & 8.4               & 29.5             \\
                                  & 0.6                       & 50                     & 20                   & 0.7                  & \textbf{9.9}      & 32.0             & \textbf{7.5}    & 29.0            & 10.3              & \textbf{29.7}     & 8.4               & 25.7              & 7.2              & 27.7             & 5.8               & 24.7               & \textbf{8.2}      & 28.1             \\
                                  & 0.6                       & 50                     & 20                   & 0.8                  & 10.3              & 33.7             & 8.6             & 29.0            & 10.1              & \textbf{29.7}     & 8.3               & \textbf{25.0}     & 7.4              & 27.3             & \textbf{5.7}      & \textbf{19.7}      & 8.4               & \textbf{27.4}    \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.3              & \textbf{31.3}    & 8.4             & \textbf{28.0}   & 10.9              & 31.0              & 8.2               & 26.7              & \textbf{7.1}     & \textbf{24.7}    & 6.3               & 23.0               & 8.7               & 27.5             \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 10                   & 0.9                  & 10.6              & 34.7             & 8.5             & 28.3            & \textbf{9.7}      & 29.7              & 8.8               & 27.3              & 8.4              & 30.3             & \textbf{5.9}      & \textbf{20.0}      & \textbf{8.7}      & 28.4             \\
                                  & 0.6                       & 50                     & 15                   & 0.9                  & 10.6              & 33.3             & 8.1             & \textbf{26.0}   & 10.8              & 32.3              & \textbf{8.1}      & \textbf{26.3}     & 7.8              & 28.7             & 6.5               & 32.7               & \textbf{8.7}      & 29.9             \\
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.3              & \textbf{31.3}    & 8.4             & 28.0            & 10.9              & 31.0              & 8.2               & 26.7              & \textbf{7.1}     & \textbf{24.7}    & 6.3               & 23.0               & \textbf{8.7}      & 27.5             \\
                                  & 0.6                       & 50                     & 25                   & 0.9                  & \textbf{10.5}     & \textbf{31.3}    & \textbf{8.0}    & 26.3            & 9.9               & \textbf{27.0}     & 9.4               & 28.0              & 7.7              & 25.7             & 6.4               & 23.7               & \textbf{8.7}      & \textbf{27.0}    \\ \cmidrule(l){2-19} 
                                  & 0.6                       & 50                     & 20                   & 0.9                  & 11.3              & 31.3             & \textbf{8.4}    & 28.0            & 10.9              & 31.0              & \textbf{8.2}      & 26.7              & \textbf{7.1}     & \textbf{24.7}    & 6.3               & 23.0               & 8.7               & 27.5             \\
                                  & 0.6                       & 100                    & 20                   & 0.9                  & 10.7              & 30.0             & 8.5             & \textbf{27.0}   & 10.3              & 29.3              & \textbf{8.2}      & \textbf{25.3}     & 7.2              & 25.3             & 6.8               & 23.7               & 8.6               & \textbf{26.8}    \\
                                  & 0.6                       & 150                    & 20                   & 0.9                  & 11.1              & 30.3             & 9.3             & 28.3            & 9.6               & 28.3              & 8.6               & 26.7              & 8.0              & 27.3             & 6.1               & \textbf{21.7}      & 8.8               & 27.1             \\
                                  & 0.6                       & 200                    & 20                   & 0.9                  & \textbf{10.4}     & \textbf{29.7}    & 9.0             & \textbf{27.0}   & \textbf{9.5}      & \textbf{27.7}     & 8.3               & 27.7              & 7.9              & 27.3             & \textbf{6.0}      & 22.0               & \textbf{8.5}      & 26.9             \\ \bottomrule
\end{tabular}
